Iterating Consistency Models: Stability, Error Bounds and Noise Schedules

Consistency models (CMs) have become a leading approach for generating high-quality samples in few steps. However, adding steps can improve or degrade sample quality in ways that are highly sensitive to the schedule and that existing theory does not fully explain. To provide accuracy guarantees and guide CM sampler design, we analyze multistep CM sampling as a composition of noising and approximate denoising operators. Under explicit, verifiable stability assumptions, we derive a non-asymptotic error bound that separates contraction of the initialization error from accumulation of approximation error. The bound assigns distinct roles to the schedule: large early noise levels drive contraction, while small late noise levels control the residual bias. As a corollary, we obtain explicit constants for strongly log-concave and semi-log-concave targets. We further establish a complementary guarantee whose assumptions, one-step accuracy and stability, can be estimated for a given trained model. Experiments show that the contraction and approximation profiles entering our bounds can be reliably measured and closely match the predicted functional forms. Together, these results provide a meaningful convergence theory for multi-step CMs and a practical route to sampler design.

==> Figures/gaussian/misses.tex <==
\definecolor{gaussblue}{HTML}{1F4E79}
\definecolor{gaussorange}{HTML}{B5651D}
\definecolor{gaussred}{HTML}{8B1A1A}
\definecolor{gaussgrey}{HTML}{7A7A7A}
\definecolor{gaussbrown}{HTML}{C26A2A}
\begin{tikzpicture}
\begin{axis}[scale only axis, clip mode=individual, grid=major, grid style={gray!20}, yticklabel style={/pgf/number format/1000 sep={}}, tick label style={font=\scriptsize}, label style={font=\small}, title style={font=\small}, legend style={font=\scriptsize, draw=none, fill=none}, legend cell align=left, width=0.76\linewidth, height=\mainfigheight, xmin=0, xmax=25,
  ymode=log, ymin=0.8, ymax=20, log ticks with fixed point, ytick={1,2,5,10,20},
  xlabel={number of steps $n$}, ylabel={certificate / exact error},
  legend columns=4, transpose legend,
  legend style={at={(0.42,-0.34)}, anchor=north, font=\tiny,
    /tikz/every even column/.append style={column sep=0.6em}}]
\addplot[gaussred, thick] table[x=n, y=r0] {Figures/gaussian/misses.dat};
\addlegendentry{$\widetilde m$ exact, no offset}
\addplot[gaussbrown, thick] table[x=n, y=r1] {Figures/gaussian/misses.dat};
\addlegendentry{$\widetilde m$ exact, $c=0.1$}
\addplot[gaussblue, thick] table[x=n, y=r2] {Figures/gaussian/misses.dat};
\addlegendentry{$\widetilde m$ exact, $c=0.3$}
\addplot[gaussgrey, thick] table[x=n, y=r3] {Figures/gaussian/misses.dat};
\addlegendentry{$\widetilde m$ exact, $c=1$}
\addplot[black, thick, dash dot] table[x=n, y=wrong] {Figures/gaussian/misses.dat};
\addlegendentry{$\widetilde m$ inexact, no offset}
\addplot[gaussgrey, densely dotted, thick] table[x=n, y=qref] {Figures/gaussian/misses.dat};
\addlegendentry{$q_t^{-n}$}
\addplot[black, thin] coordinates {(0,1) (25,1)};
\addlegendentry{error in the mean only}
\end{axis}
\end{tikzpicture}


==> Figures/gaussian/schedule.tex <==
\definecolor{gaussblue}{HTML}{1F4E79}
\definecolor{gaussorange}{HTML}{B5651D}
\definecolor{gaussred}{HTML}{8B1A1A}
\definecolor{gaussgrey}{HTML}{7A7A7A}
\definecolor{gaussbrown}{HTML}{C26A2A}
\begin{tikzpicture}
\begin{groupplot}[scale only axis, clip mode=individual, grid=major, grid style={gray!20}, yticklabel style={/pgf/number format/1000 sep={}}, tick label style={font=\scriptsize}, label style={font=\small}, title style={font=\small}, legend style={font=\scriptsize, draw=none, fill=none}, legend cell align=left, group style={group size=2 by 1, horizontal sep=0.5cm,
    yticklabels at=edge left},
  width=0.42\linewidth, height=3.8cm, xmin=0, xmax=4,
  ymode=log, ymin=0.018, ymax=2, log ticks with fixed point,
  ytick={0.02,0.05,0.1,0.2,0.5,1}, xlabel={level $t_2$ of the second step}]
\nextgroupplot[title={No cancellation ($\widetilde m=0.55$)},
  ylabel={$W_2(\rho_2,\pi)$},
  legend to name=gaussschedlegend, legend columns=4,
  legend style={/tikz/every even column/.append style={column sep=0.6em}}]
\addplot[gaussblue, thick, forget plot] table[x=t2, y=exact] {Figures/gaussian/schedule-nocancel-0.dat};
\addplot[gaussblue, thick, dashed, forget plot] table[x=t2, y=cert] {Figures/gaussian/schedule-nocancel-0.dat};
\addplot[gaussblue, only marks, mark=*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(4,0.24737)};
\addplot[gaussblue, only marks, mark=star, mark size=3.5pt, very thick, forget plot] coordinates {(4,0.416374)};
\addplot[gaussblue, only marks, mark=*, mark size=1.6pt, forget plot] coordinates {(4,0.24737)};
\addplot[gaussorange, thick, forget plot] table[x=t2, y=exact] {Figures/gaussian/schedule-nocancel-1.dat};
\addplot[gaussorange, thick, dashed, forget plot] table[x=t2, y=cert] {Figures/gaussian/schedule-nocancel-1.dat};
\addplot[gaussorange, only marks, mark=*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(2.46,0.377449)};
\addplot[gaussorange, only marks, mark=star, mark size=3.5pt, very thick, forget plot] coordinates {(4,0.55876)};
\addplot[gaussorange, only marks, mark=*, mark size=1.6pt, forget plot] coordinates {(4,0.399849)};
\addplot[gaussgrey, thick, forget plot] table[x=t2, y=exact] {Figures/gaussian/schedule-nocancel-4.dat};
\addplot[gaussgrey, thick, dashed, forget plot] table[x=t2, y=cert] {Figures/gaussian/schedule-nocancel-4.dat};
\addplot[gaussgrey, only marks, mark=*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(0,1.02865)};
\addplot[gaussgrey, only marks, mark=star, mark size=3.5pt, very thick, forget plot] coordinates {(2.22,1.30737)};
\addplot[gaussgrey, only marks, mark=*, mark size=1.6pt, forget plot] coordinates {(2.22,1.07559)};
\addlegendimage{gaussblue, thick}\addlegendentry{no error in the mean}
\addlegendimage{gaussorange, thick}\addlegendentry{offset $\eta_r$}
\addlegendimage{gaussgrey, thick}\addlegendentry{offset $4\eta_r$}
\addlegendimage{black, thick}\addlegendentry{exact error}
\addlegendimage{black, thick, dashed}\addlegendentry{certificate}
\addlegendimage{only marks, mark=*, mark options={fill=white}}\addlegendentry{best level}
\addlegendimage{only marks, mark=star, very thick}\addlegendentry{certificate's choice}
\addlegendimage{only marks, mark=*, mark size=1.6pt}\addlegendentry{error at that choice}
\nextgroupplot[title={Cancellation ($\widetilde m=1.1$)}]
\addplot[gaussblue, thick, forget plot] table[x=t2, y=exact] {Figures/gaussian/schedule-cancel-0.dat};
\addplot[gaussblue, thick, dashed, forget plot] table[x=t2, y=cert] {Figures/gaussian/schedule-cancel-0.dat};
\addplot[gaussblue, only marks, mark=*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(0,0.024308)};
\addplot[gaussblue, only marks, mark=star, mark size=3.5pt, very thick, forget plot] coordinates {(4,0.265249)};
\addplot[gaussblue, only marks, mark=*, mark size=1.6pt, forget plot] coordinates {(4,0.15651)};
\addplot[gaussorange, thick, forget plot] table[x=t2, y=exact] {Figures/gaussian/schedule-cancel-1.dat};
\addplot[gaussorange, thick, dashed, forget plot] table[x=t2, y=cert] {Figures/gaussian/schedule-cancel-1.dat};
\addplot[gaussorange, only marks, mark=*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(0,0.193946)};
\addplot[gaussorange, only marks, mark=star, mark size=3.5pt, very thick, forget plot] coordinates {(3.82,0.378454)};
\addplot[gaussorange, only marks, mark=*, mark size=1.6pt, forget plot] coordinates {(3.82,0.279349)};
\addplot[gaussgrey, thick, forget plot] table[x=t2, y=exact] {Figures/gaussian/schedule-cancel-4.dat};
\addplot[gaussgrey, thick, dashed, forget plot] table[x=t2, y=cert] {Figures/gaussian/schedule-cancel-4.dat};
\addplot[gaussgrey, only marks, mark=*, mark size=2.2pt, mark options={fill=white}, forget plot] coordinates {(1.38,0.751702)};
\addplot[gaussgrey, only marks, mark=star, mark size=3.5pt, very thick, forget plot] coordinates {(2.04,0.923409)};
\addplot[gaussgrey, only marks, mark=*, mark size=1.6pt, forget plot] coordinates {(2.04,0.773712)};
\end{groupplot}
\node[anchor=south] at (current bounding box.north) {\pgfplotslegendfromname{gaussschedlegend}};
\end{tikzpicture}


==> Figures/gaussian/translation.tex <==
\definecolor{gaussblue}{HTML}{1F4E79}
\definecolor{gaussorange}{HTML}{B5651D}
\definecolor{gaussred}{HTML}{8B1A1A}
\definecolor{gaussgrey}{HTML}{7A7A7A}
\definecolor{gaussbrown}{HTML}{C26A2A}
\begin{tikzpicture}
\begin{groupplot}[scale only axis, clip mode=individual, grid=major, grid style={gray!20}, yticklabel style={/pgf/number format/1000 sep={}}, tick label style={font=\scriptsize}, label style={font=\small}, title style={font=\small}, legend style={font=\scriptsize, draw=none, fill=none}, legend cell align=left, group style={group size=2 by 1, horizontal sep=1.5cm},
  width=0.37\linewidth, height=3.6cm, xmin=0, xmax=24,
  xlabel={number of steps $n$}, ylabel={$W_2(\rho_n,\pi)$}]
\nextgroupplot[title={Certificate and error coincide}, ymode=log,
  log ticks with fixed point, ytick={0.3,0.5,1,2}, legend columns=2,
  legend pos=north east]
\addplot[gaussblue, thick] table[x=n, y=ve] {Figures/gaussian/translation-left.dat};
\addlegendentry{VE: error}
\addplot[gaussblue, only marks, mark=o, each nth point=2] table[x=n, y=ve] {Figures/gaussian/translation-left.dat};
\addlegendentry{certificate}
\addplot[gaussorange, thick] table[x=n, y=tf] {Figures/gaussian/translation-left.dat};
\addlegendentry{TrigFlow: error}
\addplot[gaussorange, only marks, mark=square, each nth point=2] table[x=n, y=tf] {Figures/gaussian/translation-left.dat};
\addlegendentry{certificate}
\addplot[gaussblue, only marks, mark=star, mark size=3.5pt, very thick, forget plot]
  coordinates {(9,0.313797)};
\addplot[gaussorange, only marks, mark=star, mark size=3.5pt, very thick, forget plot]
  coordinates {(7,0.32103)};
\nextgroupplot[title={Repeated level}, ymin=0, legend pos=north east]
\addplot[gaussblue, thick] table[x=n, y=above] {Figures/gaussian/translation-right.dat};
\addlegendentry{$\zeta_0$ above the plateau}
\addplot[gaussgrey, thick] table[x=n, y=at] {Figures/gaussian/translation-right.dat};
\addlegendentry{$\zeta_0$ at the plateau}
\addplot[gaussorange, thick] table[x=n, y=below] {Figures/gaussian/translation-right.dat};
\addlegendentry{$\zeta_0$ below the plateau}
\addplot[gaussred, dashed] table[x=n, y=plateau] {Figures/gaussian/translation-right.dat};
\addlegendentry{plateau $E_t/(1-q_t)$}
\end{groupplot}
\end{tikzpicture}


==> Figures/theory/trigflow_E_bound.tex <==
\begin{tikzpicture}
\begin{axis}[
  theoryplot,
  height=\mainfigheight, width=0.77\linewidth,
  xmode=log,
  xmin=0.002, xmax=1.58,
  ymode=log,
  ymin=0.05, ymax=50,
  xlabel={TrigFlow time $t$},
  ylabel={$E_t^{\pi}$ vs $E_t$},
]
% Paths used for the shaded gap.
\addplot[draw=none, name path=tfemp, forget plot]
  table[x=t,y=empirical] {Figures/theory/data/trigflow_E_bound.dat};
\addplot[draw=none, name path=tfbound, forget plot]
  table[x=t,y=bound] {Figures/theory/data/trigflow_E_bound.dat};
\addplot[gaussorange!14, draw=none, forget plot]
  fill between[of=tfbound and tfemp];

\addplot[gaussblue, thick, mark=*, mark size=1.0pt, mark repeat=3]
  table[x=t,y=empirical] {Figures/theory/data/trigflow_E_bound.dat};

\addplot[gaussorange, thick, dashed]
  table[x=t,y=bound] {Figures/theory/data/trigflow_E_bound.dat};

\node[anchor=north west, font=\scriptsize,
  fill=white, draw=gray!35, rounded corners=1pt, inner sep=2pt, align=left]
  at (rel axis cs:0.02,0.96) {$m=0.5$\\$M_0=0$, $M_1=6.10$};
\end{axis}
\end{tikzpicture}


==> Figures/theory/trigflow_q.tex <==
\begin{tikzpicture}
\begin{axis}[
  theoryplot,
  height=\mainfigheight, width=0.8\linewidth,
  xmin=-0.03, xmax=1.58,
  ymin=0, ymax=1.045,
  xtick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  xlabel={TrigFlow time $t$},
  ylabel={$\tilde q_t$ vs $q_t$},
  legend style={at={(0.02,0.03)}, anchor=south west},
]
\addplot[gaussblue, thick, mark=*, mark size=1.1pt, mark repeat=3]
  table[x=t,y=empirical] {Figures/theory/data/trigflow_q.dat};
\addlegendentry{approximate $\tilde q_t$}

\addplot[gaussorange, thick, dashed]
  table[x=t,y=analytical] {Figures/theory/data/trigflow_q.dat};
\addlegendentry{$q_t$}

\node[anchor=north east, font=\scriptsize,
  fill=white, draw=gray!35, rounded corners=1pt, inner sep=2pt]
  at (rel axis cs:0.98,0.97) {$m=0.5$};
\end{axis}
\end{tikzpicture}


==> Figures/theory/ve_E_bound.tex <==
\begin{tikzpicture}
\begin{axis}[
  theoryplot,
  height=\mainfigheight, width=0.77\linewidth,
  xmode=log,
  xmin=0.13, xmax=15.2,
  ymode=log,
  ymin=10, ymax=1000,
  xlabel={VE time $t=\sigma$},
  ylabel={$E_t^{\pi}$ vs $E_t$},
  legend columns=3,
  legend style={/tikz/every even column/.append style={column sep=1em}},
  legend to name=legend:E-target,
]
% Paths used for the shaded gap.
\addplot[draw=none, name path=veemp, forget plot]
  table[x=t,y=empirical] {Figures/theory/data/ve_E_bound.dat};
\addplot[draw=none, name path=vebound, forget plot]
  table[x=t,y=bound] {Figures/theory/data/ve_E_bound.dat};
\addplot[gaussorange!14, draw=none, forget plot]
  fill between[of=vebound and veemp];

\addplot[gaussblue, thick, mark=*, mark size=1.0pt, mark repeat=3]
  table[x=t,y=empirical] {Figures/theory/data/ve_E_bound.dat};
\addlegendentry{Approximate $E_t^{\pi}$}

\addplot[gaussorange, thick, dashed]
  table[x=t,y=bound] {Figures/theory/data/ve_E_bound.dat};
\addlegendentry{Analytical upper bound}

\addlegendimage{area legend, fill=gaussorange!14, draw=gaussorange!20}
\addlegendentry{Upper-bound gap}
\node[anchor=north west, font=\scriptsize,
  fill=white, draw=gray!35, rounded corners=1pt, inner sep=2pt, align=left]
  at (rel axis cs:0.02,0.96) {$m=0.801$\\$M_0=0$, $M_1=110.19$};
\end{axis}
\end{tikzpicture}


==> Figures/theory/ve_one_step_bound.tex <==
\begin{tikzpicture}
\begin{axis}[
  theoryplot,
  height=2.8cm,
  xmode=log,
  xmin=0.13, xmax=16.5,
  ymin=118, ymax=194,
  ytick={120,130,140,150,160,170,180,190},
  xlabel={VE time $t=\sigma$},
  ylabel={OT vs bound},
  legend style={at={(0.98,0.97)}, anchor=north east},
]
\addplot[gaussblue, thick]
  table[x=t,y=empirical] {Figures/theory/data/ve_one_step_bound.dat};
\addlegendentry{Measured empirical OT $W_2$}

\addplot[gaussorange, thick, dashed]
  table[x=t,y=bound] {Figures/theory/data/ve_one_step_bound.dat};
\addlegendentry{Recursive bound}

\addplot[gaussred, only marks, mark=*, mark size=2.2pt]
  coordinates {(8.6399,121.232)};
\addlegendentry{Minimum (empirical OT $W_2$)}

\addplot[gaussorange, only marks, mark=*, mark size=2.2pt]
  coordinates {(8.6399,129.094)};
\addlegendentry{Minimum (recursive bound)}
\end{axis}
\end{tikzpicture}


==> Figures/theory/ve_q.tex <==
\begin{tikzpicture}
\begin{axis}[
  theoryplot,
  height=\mainfigheight, width=0.8\linewidth,
  xmin=-0.15, xmax=15.15,
  ymin=0.05, ymax=1.045,
  xtick={0,2,4,6,8,10,12,14},
  ytick={0.2,0.4,0.6,0.8,1.0},
  xlabel={VE time $t=\sigma$},
  ylabel={$\tilde q_t$ vs $q_t$},
  legend style={at={(0.97,0.72)}, anchor=north east},
]
\addplot[gaussblue, thick, mark=*, mark size=1.1pt, mark repeat=3]
  table[x=t,y=empirical] {Figures/theory/data/ve_q.dat};
\addlegendentry{approximate $\tilde q_t$}

\addplot[gaussorange, thick, dashed]
  table[x=t,y=analytical] {Figures/theory/data/ve_q.dat};
\addlegendentry{$q_t$}

\node[anchor=north east, font=\scriptsize,
  fill=white, draw=gray!35, rounded corners=1pt, inner sep=2pt]
  at (rel axis cs:0.98,0.97) {$m=0.801$};
\end{axis}
\end{tikzpicture}

